KRRF: Kinodynamic Rapidly-exploring Random Forest algorithm for multi-goal motion planning

The problem of kinodynamic multi-goal motion planning is to find a trajectory over multiple target locations with an apriori unknown sequence of visits. The objective is to minimize the cost of the trajectory planned in a cluttered environment for a robot with a kinodynamic motion model. This problem has yet to be efficiently solved as it combines two NP-hard problems, the Traveling Salesman Problem~(TSP) and the kinodynamic motion planning problem. We propose a novel approximate method called Kinodynamic Rapidly-exploring Random Forest~(KRRF) to find a collision-free multi-goal trajectory that satisfies the motion constraints of the robot. KRRF simultaneously grows kinodynamic trees from all targets towards all other targets while using the other trees as a heuristic to boost the growth. Once the target-to-target trajectories are planned, their cost is used to solve the TSP to find the sequence of targets. The final multi-goal trajectory satisfying kinodynamic constraints is planned by guiding the RRT-based planner along the target-to-target trajectories in the TSP sequence. Compared with existing approaches, KRRF provides shorter target-to-target trajectories and final multi-goal trajectories with $1.1-2$ times lower costs while being computationally faster in most test cases. The method will be published as an open-source library.

==> figs/tikz_hist.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        width=0.38\linewidth,
        height=1.05cm,
        grid=major,
        major grid style={dashed, gray!30},
        ticklabel style = {font=\scriptsize},
        % xlabel style={
        %     yshift=4mm,
        %   },
        % legend cell align=right,
        legend style={font=\scriptsize},
        title style={
                font=\footnotesize,
                at={(0.5,-0.45)},
                anchor=north,
            },
        scale only axis=true,
        x tick label style={anchor=north, yshift=0.0cm},
        every x tick scale label/.style={
                at={(0.96,-0.2)},xshift=1pt,anchor=south west,inner sep=0pt
            },
        y tick label style={text width=1em,align=right},
        ylabel style={
                yshift=-5.0mm,
            },
        ymin=0,
        ymax=105,
        ytick={0,25,50,75,100},
        axis lines*=left,
        every axis plot/.append style={line width=1.2pt},
        legend pos=north west,
    }

    \begin{axis}[
            name=potholes10,
            title=(a) Potholes 10,
            xmin=0,
            xmax=11887.3,
        ]
        \addplot[color=blue]
        coordinates {(3434.36,1.0)(3508.65,2.0)(3522.18,3.0)(3540.89,4.0)(3565.38,5.0)(3567.7,6.0)(3630.04,7.000000000000001)(3675.72,8.0)(3727.56,9.0)(3736.75,10.0)(3753.82,11.0)(3775.25,12.0)(3775.59,13.0)(3777.41,14.000000000000002)(3807.68,15.0)(3854.17,16.0)(3854.78,17.0)(3879.53,18.0)(3887.96,19.0)(3937.5,20.0)(3955.75,21.0)(3978.56,22.0)(4004.25,23.0)(4030.51,24.0)(4033.04,25.0)(4047.21,26.0)(4063.76,27.0)(4098.98,28.000000000000004)(4179.09,28.999999999999996)(4205.17,30.0)(4258.75,31.0)(4284.72,32.0)(4294.4,33.0)(4305.87,34.0)(4310.97,35.0)(4317.05,36.0)(4323.73,37.0)(4336.07,38.0)(4338.7,39.0)(4389.92,40.0)(4414.82,41.0)(4448.28,42.0)(4449.54,43.0)(4450.47,44.0)(4480.98,45.0)(4488.06,46.0)(4496.48,47.0)(4610.49,48.0)(4616.47,49.0)(4677.71,50.0)(4754.31,51.0)(4761.33,52.0)(4767.44,53.0)(4780.43,54.0)(4784.71,55.00000000000001)(4801.84,56.00000000000001)(4808.73,56.99999999999999)(4838.87,57.99999999999999)(4848.37,59.0)(4895.95,60.0)(4950.94,61.0)(4959.47,62.0)(4961.26,63.0)(4963.71,64.0)(4973.31,65.0)(4976.17,66.0)(5063.82,67.0)(5064.17,68.0)(5066.04,69.0)(5111.55,70.0)(5197.38,71.0)(5197.73,72.0)(5202.7,73.0)(5228.14,74.0)(5268.15,75.0)(5324.44,76.0)(5326.07,77.0)(5345.49,78.0)(5349.49,79.0)(5357.47,80.0)(5357.82,81.0)(5395.58,82.0)(5406.41,83.0)(5421.62,84.0)(5427.71,85.0)(5437.08,86.0)(5522.57,87.0)(5560.46,88.0)(5637.05,89.0)(5873.63,90.0)(5874.22,91.0)(5930.76,92.0)(5931.48,93.0)(5979.12,94.0)(6164.53,95.0)(6174.33,96.0)(6174.5,97.0)(6331.17,98.0)(6968.06,99.0)(7946.61,100.0)};
        \addplot[color=orange]
        coordinates {(3568.56,1.0)(3728.92,2.0)(3828.29,3.0)(3973.79,4.0)(3986.84,5.0)(4069.12,6.0)(4194.35,7.000000000000001)(4222.02,8.0)(4231.5,9.0)(4241.66,10.0)(4243.06,11.0)(4258.61,12.0)(4259.36,13.0)(4294.72,14.000000000000002)(4329.39,15.0)(4376.22,16.0)(4476.25,17.0)(4510.25,18.0)(4517.47,19.0)(4520.49,20.0)(4537.81,21.0)(4600.36,22.0)(4604.54,23.0)(4604.55,24.0)(4637.53,25.0)(4637.98,26.0)(4650.87,27.0)(4672.46,28.000000000000004)(4767.69,28.999999999999996)(4789.08,30.0)(4827.82,31.0)(4835.41,32.0)(4863.87,33.0)(4865.39,34.0)(4866.34,35.0)(4932.48,36.0)(4953.36,37.0)(4977.44,38.0)(4999.52,39.0)(5105.33,40.0)(5138.13,41.0)(5180.33,42.0)(5216.73,43.0)(5221.36,44.0)(5231.02,45.0)(5292.18,46.0)(5295.61,47.0)(5299.41,48.0)(5318.5,49.0)(5320.21,50.0)(5327.52,51.0)(5331.73,52.0)(5354.82,53.0)(5366.28,54.0)(5394.62,55.00000000000001)(5412.1,56.00000000000001)(5443.62,56.99999999999999)(5477.03,57.99999999999999)(5522.5,59.0)(5532.02,60.0)(5600.22,61.0)(5621.25,62.0)(5645.42,63.0)(5670.42,64.0)(5711.85,65.0)(5739.17,66.0)(5749.66,67.0)(5756.47,68.0)(5826.92,69.0)(5843.18,70.0)(5850.82,71.0)(5870.38,72.0)(6002.76,73.0)(6012.64,74.0)(6013.09,75.0)(6034.72,76.0)(6085.34,77.0)(6116.65,78.0)(6120.78,79.0)(6187.18,80.0)(6255.76,81.0)(6318.36,82.0)(6367.21,83.0)(6385.09,84.0)(6439.47,85.0)(6484.08,86.0)(6520.89,87.0)(6615.25,88.0)(6654.09,89.0)(6664.41,90.0)(6907.71,91.0)(7028.61,92.0)(7127.15,93.0)(7174.8,94.0)(7354.08,95.0)(7763.88,96.0)(8100.29,97.0)(8107.95,98.0)(8972.12,99.0)(9206.1,100.0)};
        \addplot[color=green!60!black]
        coordinates {(7009.89,1.0)(7224.99,2.0)(7297.05,3.0)(7341.06,4.0)(7419.97,5.0)(7552.83,6.0)(7574.51,7.000000000000001)(7613.24,8.0)(7628.11,9.0)(7672.39,10.0)(7674.49,11.0)(7707.03,12.0)(7714.73,13.0)(7803.64,14.000000000000002)(7907.78,15.0)(8023.04,16.0)(8039.99,17.0)(8049.89,18.0)(8149.14,19.0)(8172.71,20.0)(8204.69,21.0)(8234.07,22.0)(8275.41,23.0)(8329.51,24.0)(8388.96,25.0)(8396.2,26.0)(8396.62,27.0)(8425.53,28.000000000000004)(8442.04,28.999999999999996)(8443.24,30.0)(8460.61,31.0)(8474.76,32.0)(8512.75,33.0)(8565.2,34.0)(8574.61,35.0)(8580.67,36.0)(8652.82,37.0)(8659.55,38.0)(8683.14,39.0)(8780.18,40.0)(8804.92,41.0)(8805.71,42.0)(8840.46,43.0)(8852.73,44.0)(8853.06,45.0)(8908.28,46.0)(8919.84,47.0)(8919.85,48.0)(8929.89,49.0)(8943.45,50.0)(8966.34,51.0)(8969.71,52.0)(8972.88,53.0)(8977.66,54.0)(8995.72,55.00000000000001)(9001.3,56.00000000000001)(9035.78,56.99999999999999)(9042.22,57.99999999999999)(9045.65,59.0)(9050.07,60.0)(9060.03,61.0)(9147.18,62.0)(9241.31,63.0)(9251.49,64.0)(9261.96,65.0)(9275.82,66.0)(9306.34,67.0)(9321.69,68.0)(9323.84,69.0)(9325.19,70.0)(9428.29,71.0)(9493.14,72.0)(9543.61,73.0)(9571.68,74.0)(9608.77,75.0)(9723.5,76.0)(9821.28,77.0)(9839.74,78.0)(9878.11,79.0)(9891.76,80.0)(9918.59,81.0)(9924.14,82.0)(9996.04,83.0)(10032.6,84.0)(10164.8,85.0)(10185.1,86.0)(10188.8,87.0)(10319.1,88.0)(10393.6,89.0)(10436.0,90.0)(10467.7,91.0)(10584.1,92.0)(10772.0,93.0)(10872.2,94.0)(11132.9,95.0)(11288.8,96.0)(11317.0,97.0)(11659.3,98.0)(11774.3,99.0)(11887.3,100.0)};
    \end{axis}
    \begin{axis}[
            name=floor10,
            title=(c) Floor 10,
            at=(potholes10.below south west), anchor=above north west,
            xmin=0,
            xmax=44793.9,
        ]
        \addplot[color=blue]
        coordinates {(14862.9,1.0)(14940.9,2.0)(15254.2,3.0)(15285.9,4.0)(15290.8,5.0)(15413.2,6.0)(15443.9,7.000000000000001)(15587.5,8.0)(15700.5,9.0)(15742.0,10.0)(15788.9,11.0)(15797.8,12.0)(15803.2,13.0)(15865.3,14.000000000000002)(15874.2,15.0)(15904.2,16.0)(15950.9,17.0)(16017.4,18.0)(16039.2,19.0)(16067.3,20.0)(16113.1,21.0)(16161.9,22.0)(16183.0,23.0)(16206.0,24.0)(16227.2,25.0)(16265.1,26.0)(16303.3,27.0)(16339.9,28.000000000000004)(16447.0,28.999999999999996)(16510.2,30.0)(16643.0,31.0)(16730.3,32.0)(16741.9,33.0)(16790.3,34.0)(16847.5,35.0)(16863.7,36.0)(16874.5,37.0)(16924.5,38.0)(17004.2,39.0)(17056.9,40.0)(17063.4,41.0)(17070.3,42.0)(17145.7,43.0)(17146.3,44.0)(17200.7,45.0)(17232.0,46.0)(17240.9,47.0)(17264.3,48.0)(17264.6,49.0)(17265.9,50.0)(17352.1,51.0)(17418.0,52.0)(17438.6,53.0)(17440.6,54.0)(17515.2,55.00000000000001)(17516.4,56.00000000000001)(17555.8,56.99999999999999)(17571.5,57.99999999999999)(17631.2,59.0)(17681.1,60.0)(17710.7,61.0)(17771.1,62.0)(17868.1,63.0)(18001.5,64.0)(18086.5,65.0)(18201.7,66.0)(18280.2,67.0)(18359.0,68.0)(18372.0,69.0)(18419.1,70.0)(18602.4,71.0)(18605.4,72.0)(18778.9,73.0)(18881.9,74.0)(19070.1,75.0)(19123.4,76.0)(19282.2,77.0)(19374.0,78.0)(19399.5,79.0)(19486.2,80.0)(19567.1,81.0)(19772.5,82.0)(19780.8,83.0)(19852.9,84.0)(20156.8,85.0)(20273.3,86.0)(20317.6,87.0)(20338.1,88.0)(20536.1,89.0)(20606.6,90.0)(20623.1,91.0)(20938.4,92.0)(21034.4,93.0)(21494.9,94.0)(21951.5,95.0)(22084.3,96.0)(22428.7,97.0)(22747.3,98.0)(24168.8,99.0)(24842.4,100.0)};
        \addplot[color=orange]
        coordinates {};
        \addplot[color=green!60!black]
        coordinates {(23633.7,1.0)(24658.9,2.0)(25835.6,3.0)(26478.6,4.0)(27108.8,5.0)(27468.5,6.0)(27976.9,7.000000000000001)(28413.1,8.0)(28734.5,9.0)(29033.5,10.0)(29099.4,11.0)(29382.1,12.0)(29675.1,13.0)(29908.2,14.000000000000002)(30555.9,15.0)(30600.1,16.0)(31181.2,17.0)(31221.8,18.0)(31294.0,19.0)(31533.4,20.0)(31567.2,21.0)(31837.3,22.0)(31935.6,23.0)(32073.6,24.0)(32187.4,25.0)(32520.1,26.0)(32866.5,27.0)(32900.1,28.000000000000004)(33002.4,28.999999999999996)(33023.2,30.0)(33038.4,31.0)(33112.1,32.0)(33311.2,33.0)(33343.7,34.0)(33380.3,35.0)(33436.1,36.0)(33461.0,37.0)(33673.0,38.0)(33962.6,39.0)(34118.7,40.0)(34175.9,41.0)(34223.1,42.0)(34336.4,43.0)(34339.2,44.0)(34639.8,45.0)(34880.1,46.0)(34900.4,47.0)(34952.0,48.0)(35015.3,49.0)(35017.1,50.0)(35062.6,51.0)(35122.2,52.0)(35255.9,53.0)(35312.3,54.0)(35342.2,55.00000000000001)(35528.8,56.00000000000001)(35553.1,56.99999999999999)(35915.1,57.99999999999999)(36083.6,59.0)(36136.1,60.0)(36307.1,61.0)(36543.7,62.0)(36660.0,63.0)(36749.7,64.0)(36946.5,65.0)(37167.2,66.0)(37175.0,67.0)(37285.4,68.0)(37331.4,69.0)(37397.9,70.0)(37627.6,71.0)(37881.0,72.0)(37886.4,73.0)(38034.2,74.0)(38079.2,75.0)(38234.1,76.0)(38309.2,77.0)(38638.8,78.0)(38684.5,79.0)(38749.0,80.0)(38805.8,81.0)(38991.1,82.0)(39194.3,83.0)(39344.0,84.0)(39871.7,85.0)(40224.2,86.0)(40246.6,87.0)(40342.3,88.0)(40550.1,89.0)(40916.1,90.0)(41037.6,91.0)(41583.4,92.0)(41621.9,93.0)(41656.7,94.0)(41692.4,95.0)(41876.1,96.0)(42508.2,97.0)(42659.0,98.0)(43250.0,99.0)(44793.9,100.0)};
    \end{axis}
    \begin{axis}[
            name=bugtrap10,
            title=(e) Bugtrap 10,
            at=(floor10.below south west), anchor=above north west,
            xmin=0,
            xmax=17000,
        ]
        \addplot[color=blue]
        coordinates {(5037.46,1.0)(5184.88,2.0)(5290.72,3.0)(5327.83,4.0)(5386.55,5.0)(5388.31,6.0)(5393.82,7.000000000000001)(5621.77,8.0)(5651.75,9.0)(5675.7,10.0)(5756.14,11.0)(5775.98,12.0)(5808.14,13.0)(5820.3,14.000000000000002)(5868.16,15.0)(5881.94,16.0)(5910.44,17.0)(5921.97,18.0)(5960.11,19.0)(5996.52,20.0)(5997.37,21.0)(6030.87,22.0)(6040.55,23.0)(6049.53,24.0)(6061.98,25.0)(6091.72,26.0)(6109.68,27.0)(6110.46,28.000000000000004)(6134.96,28.999999999999996)(6136.38,30.0)(6137.38,31.0)(6148.5,32.0)(6154.69,33.0)(6156.12,34.0)(6156.91,35.0)(6186.66,36.0)(6226.87,37.0)(6240.27,38.0)(6251.79,39.0)(6268.31,40.0)(6281.05,41.0)(6308.91,42.0)(6316.89,43.0)(6333.31,44.0)(6335.64,45.0)(6343.17,46.0)(6357.56,47.0)(6386.08,48.0)(6390.63,49.0)(6399.33,50.0)(6401.71,51.0)(6407.59,52.0)(6442.5,53.0)(6445.3,54.0)(6453.44,55.00000000000001)(6458.05,56.00000000000001)(6461.71,56.99999999999999)(6461.78,57.99999999999999)(6479.52,59.0)(6540.67,60.0)(6544.78,61.0)(6549.77,62.0)(6557.95,63.0)(6569.75,64.0)(6573.8,65.0)(6574.97,66.0)(6598.88,67.0)(6618.72,68.0)(6624.01,69.0)(6632.32,70.0)(6633.61,71.0)(6648.44,72.0)(6651.15,73.0)(6651.9,74.0)(6685.88,75.0)(6704.73,76.0)(6709.89,77.0)(6729.37,78.0)(6733.36,79.0)(6735.71,80.0)(6815.48,81.0)(6829.86,82.0)(6838.23,83.0)(6893.26,84.0)(6895.14,85.0)(6933.46,86.0)(6945.43,87.0)(7044.71,88.0)(7050.14,89.0)(7073.6,90.0)(7191.09,91.0)(7192.02,92.0)(7285.54,93.0)(7286.11,94.0)(7337.16,95.0)(7362.81,96.0)(7671.27,97.0)(7680.26,98.0)(7850.02,99.0)(8487.64,100.0)};
        \addplot[color=orange]
        coordinates {(5495.47,1.0)(5504.99,2.0)(5676.36,3.0)(5697.01,4.0)(5698.83,5.0)(5753.21,6.0)(5758.32,7.000000000000001)(5781.47,8.0)(5796.43,9.0)(5801.01,10.0)(5803.08,11.0)(5821.02,12.0)(5836.32,13.0)(5838.3,14.000000000000002)(5932.09,15.0)(5970.84,16.0)(5974.48,17.0)(6083.95,18.0)(6102.99,19.0)(6144.04,20.0)(6169.81,21.0)(6189.0,22.0)(6233.62,23.0)(6275.8,24.0)(6293.78,25.0)(6306.99,26.0)(6322.35,27.0)(6329.64,28.000000000000004)(6396.22,28.999999999999996)(6437.91,30.0)(6454.84,31.0)(6475.92,32.0)(6535.65,33.0)(6557.43,34.0)(6582.99,35.0)(6594.72,36.0)(6636.89,37.0)(6639.97,38.0)(6704.61,39.0)(6737.39,40.0)(6754.49,41.0)(6810.33,42.0)(6815.38,43.0)(6858.18,44.0)(6882.44,45.0)(6913.77,46.0)(6915.4,47.0)(6921.38,48.0)(6932.68,49.0)(6934.76,50.0)(6937.53,51.0)(7005.42,52.0)(7029.56,53.0)(7062.93,54.0)(7091.73,55.00000000000001)(7098.0,56.00000000000001)(7119.25,56.99999999999999)(7181.48,57.99999999999999)(7183.5,59.0)(7229.93,60.0)(7249.37,61.0)(7330.81,62.0)(7337.46,63.0)(7354.62,64.0)(7394.75,65.0)(7456.67,66.0)(7514.19,67.0)(7533.57,68.0)(7697.99,69.0)(7699.49,70.0)(7866.49,71.0)(7910.17,72.0)(7920.64,73.0)(8019.61,74.0)(8048.07,75.0)(8051.87,76.0)(8057.16,77.0)(8082.11,78.0)(8187.63,79.0)(8280.56,80.0)(8307.3,81.0)(8532.98,82.0)(8607.85,83.0)(8701.96,84.0)(8770.05,85.0)(8783.78,86.0)(8922.52,87.0)(8926.68,88.0)(8951.6,89.0)(9062.98,90.0)(9071.64,91.0)(9139.92,92.0)(9149.25,93.0)(9328.64,94.0)(9931.77,95.0)(10082.9,96.0)(10097.7,97.0)(10206.0,98.0)(10503.4,99.0)(11787.2,100.0)};
        \addplot[color=green!60!black]
        coordinates {(7381.5,1.0)(8746.64,2.0)(8873.21,3.0)(8999.77,4.0)(9023.83,5.0)(9244.34,6.0)(9391.76,7.000000000000001)(9416.68,8.0)(9464.98,9.0)(9512.57,10.0)(9532.54,11.0)(9549.49,12.0)(9564.31,13.0)(9637.22,14.000000000000002)(9923.18,15.0)(10083.7,16.0)(10182.8,17.0)(10245.1,18.0)(10246.7,19.0)(10246.9,20.0)(10248.7,21.0)(10250.6,22.0)(10280.4,23.0)(10313.0,24.0)(10374.6,25.0)(10423.0,26.0)(10480.2,27.0)(10485.0,28.000000000000004)(10489.9,28.999999999999996)(10576.5,30.0)(10635.0,31.0)(10666.8,32.0)(10713.7,33.0)(10730.0,34.0)(10768.8,35.0)(10799.2,36.0)(10913.3,37.0)(10942.0,38.0)(10982.4,39.0)(10997.8,40.0)(11047.8,41.0)(11059.3,42.0)(11065.8,43.0)(11101.2,44.0)(11101.9,45.0)(11115.4,46.0)(11159.7,47.0)(11222.6,48.0)(11227.6,49.0)(11301.0,50.0)(11410.8,51.0)(11450.3,52.0)(11473.1,53.0)(11485.7,54.0)(11552.8,55.00000000000001)(11570.8,56.00000000000001)(11616.5,56.99999999999999)(11628.3,57.99999999999999)(11670.3,59.0)(11684.7,60.0)(11731.4,61.0)(11747.3,62.0)(11773.7,63.0)(11792.8,64.0)(11825.7,65.0)(11837.3,66.0)(11935.9,67.0)(11944.1,68.0)(12039.7,69.0)(12059.0,70.0)(12167.3,71.0)(12320.9,72.0)(12375.9,73.0)(12433.8,74.0)(12438.3,75.0)(12545.7,76.0)(12554.1,77.0)(12666.6,78.0)(12678.7,79.0)(12701.6,80.0)(12708.0,81.0)(12810.4,82.0)(12890.2,83.0)(12891.4,84.0)(12942.1,85.0)(13045.3,86.0)(13092.2,87.0)(13125.5,88.0)(13230.2,89.0)(13335.3,90.0)(13402.9,91.0)(13499.2,92.0)(13811.1,93.0)(14062.0,94.0)(14730.0,95.0)(14750.1,96.0)(14926.2,97.0)(15012.6,98.0)(15177.8,99.0)(15386.5,100.0)};
    \end{axis}
    \begin{axis}[
            name=doublebt10,
            title=(g) Double BT 10,
            at=(bugtrap10.below south west), anchor=above north west,
            xmin=0,
            xmax=46320.9,
        ]
        \addplot[color=blue]
        coordinates {(21700.4,1.0)(22026.5,2.0)(22581.3,3.0)(22595.3,4.0)(22845.5,5.0)(22860.0,6.0)(22960.2,7.000000000000001)(23288.0,8.0)(23291.6,9.0)(23367.9,10.0)(23527.4,11.0)(23541.8,12.0)(23593.1,13.0)(23639.2,14.000000000000002)(23661.5,15.0)(23710.6,16.0)(23737.1,17.0)(23752.0,18.0)(23799.1,19.0)(23811.0,20.0)(23958.8,21.0)(24018.7,22.0)(24355.9,23.0)(24389.0,24.0)(24425.5,25.0)(24462.2,26.0)(24518.2,27.0)(24598.6,28.000000000000004)(24714.4,28.999999999999996)(24742.5,30.0)(24798.5,31.0)(24809.8,32.0)(24866.1,33.0)(24905.3,34.0)(24980.9,35.0)(25181.9,36.0)(25268.0,37.0)(25309.2,38.0)(25326.6,39.0)(25379.2,40.0)(25392.4,41.0)(25393.3,42.0)(25443.1,43.0)(25482.1,44.0)(25515.0,45.0)(25544.8,46.0)(25575.7,47.0)(25576.2,48.0)(25597.5,49.0)(25607.0,50.0)(25714.8,51.0)(25828.1,52.0)(25841.1,53.0)(25868.8,54.0)(25889.0,55.00000000000001)(25994.0,56.00000000000001)(26049.8,56.99999999999999)(26122.7,57.99999999999999)(26123.7,59.0)(26159.6,60.0)(26175.1,61.0)(26204.2,62.0)(26216.7,63.0)(26246.3,64.0)(26249.8,65.0)(26312.6,66.0)(26325.3,67.0)(26342.9,68.0)(26379.9,69.0)(26401.3,70.0)(26422.1,71.0)(26526.0,72.0)(26558.3,73.0)(26616.1,74.0)(26673.9,75.0)(26727.3,76.0)(26918.7,77.0)(26939.5,78.0)(27010.4,79.0)(27029.9,80.0)(27184.1,81.0)(27207.9,82.0)(27260.2,83.0)(27337.8,84.0)(27404.8,85.0)(27416.6,86.0)(27623.7,87.0)(27661.0,88.0)(27719.5,89.0)(27811.8,90.0)(27856.1,91.0)(27876.9,92.0)(27917.7,93.0)(28078.5,94.0)(28491.0,95.0)(28985.4,96.0)(29018.5,97.0)(29237.2,98.0)(29319.4,99.0)(31042.5,100.0)};
        \addplot[color=orange]
        coordinates {(21068.9,1.0)(21804.6,2.0)(22016.5,3.0)(22400.6,4.0)(22544.7,5.0)(22558.4,6.0)(22640.7,7.000000000000001)(22960.1,8.0)(22963.0,9.0)(23274.3,10.0)(23301.1,11.0)(23418.0,12.0)(23592.5,13.0)(23620.8,14.000000000000002)(23677.4,15.0)(23711.8,16.0)(23721.3,17.0)(23798.1,18.0)(23853.4,19.0)(24093.2,20.0)(24220.1,21.0)(24224.2,22.0)(24298.5,23.0)(24356.7,24.0)(24359.0,25.0)(24387.6,26.0)(24388.2,27.0)(24431.4,28.000000000000004)(24467.7,28.999999999999996)(24620.5,30.0)(24652.0,31.0)(24805.0,32.0)(24806.8,33.0)(24874.8,34.0)(24947.2,35.0)(24961.4,36.0)(24987.0,37.0)(25085.8,38.0)(25170.4,39.0)(25241.4,40.0)(25269.7,41.0)(25281.6,42.0)(25306.9,43.0)(25340.7,44.0)(25393.8,45.0)(25515.5,46.0)(25530.0,47.0)(25530.7,48.0)(25540.7,49.0)(25654.2,50.0)(25684.2,51.0)(25712.8,52.0)(25890.4,53.0)(25939.4,54.0)(26174.8,55.00000000000001)(26180.7,56.00000000000001)(26268.6,56.99999999999999)(26680.4,57.99999999999999)(26735.8,59.0)(26827.0,60.0)(26858.7,61.0)(26907.0,62.0)(26960.3,63.0)(26965.3,64.0)(26972.7,65.0)(27165.1,66.0)(27168.7,67.0)(27187.2,68.0)(27188.8,69.0)(27216.7,70.0)(27289.7,71.0)(27318.1,72.0)(27494.6,73.0)(27564.5,74.0)(27582.8,75.0)(27612.4,76.0)(27660.2,77.0)(27810.8,78.0)(27884.7,79.0)(27968.3,80.0)(28050.4,81.0)(28069.5,82.0)(28073.4,83.0)(28145.3,84.0)(28576.4,85.0)(28644.9,86.0)(28688.5,87.0)(28836.7,88.0)(28965.9,89.0)(29109.3,90.0)(29132.4,91.0)(29218.1,92.0)(29275.4,93.0)(29729.0,94.0)(29861.9,95.0)(30254.1,96.0)(30385.7,97.0)(30403.5,98.0)(32212.8,99.0)(32576.1,100.0)};
        \addplot[color=green!60!black]
        coordinates {(30649.1,1.0)(30681.2,2.0)(31772.3,3.0)(32594.0,4.0)(32845.3,5.0)(33636.7,6.0)(33665.2,7.000000000000001)(33681.7,8.0)(33724.6,9.0)(34049.3,10.0)(34187.9,11.0)(34295.1,12.0)(34309.8,13.0)(34372.0,14.000000000000002)(34445.3,15.0)(34491.5,16.0)(34627.3,17.0)(34838.8,18.0)(34878.4,19.0)(34906.7,20.0)(34924.0,21.0)(34955.6,22.0)(35004.7,23.0)(35057.8,24.0)(35373.6,25.0)(35503.5,26.0)(35580.4,27.0)(35750.0,28.000000000000004)(35860.5,28.999999999999996)(35890.0,30.0)(36047.1,31.0)(36053.6,32.0)(36142.4,33.0)(36358.1,34.0)(36367.3,35.0)(36427.3,36.0)(36436.3,37.0)(36472.4,38.0)(36711.0,39.0)(36813.2,40.0)(36857.2,41.0)(36862.6,42.0)(37016.4,43.0)(37123.4,44.0)(37519.8,45.0)(37526.4,46.0)(37527.9,47.0)(37539.3,48.0)(37540.6,49.0)(37749.2,50.0)(37844.2,51.0)(38017.1,52.0)(38073.6,53.0)(38164.5,54.0)(38285.4,55.00000000000001)(38635.1,56.00000000000001)(38666.6,56.99999999999999)(38822.3,57.99999999999999)(38826.3,59.0)(39146.5,60.0)(39253.8,61.0)(39263.8,62.0)(39402.9,63.0)(39417.4,64.0)(39469.4,65.0)(39511.0,66.0)(39707.6,67.0)(39864.7,68.0)(39869.7,69.0)(39983.3,70.0)(40035.2,71.0)(40245.5,72.0)(40305.4,73.0)(40440.9,74.0)(40467.9,75.0)(40554.1,76.0)(40573.4,77.0)(40661.2,78.0)(40742.2,79.0)(40901.8,80.0)(40957.1,81.0)(40973.0,82.0)(41023.9,83.0)(41058.4,84.0)(41507.9,85.0)(41553.9,86.0)(41946.6,87.0)(42016.1,88.0)(42377.0,89.0)(42454.2,90.0)(42528.6,91.0)(42773.5,92.0)(42964.3,93.0)(43562.5,94.0)(44407.5,95.0)(45226.1,96.0)(45370.2,97.0)(45459.8,98.0)(45806.3,99.0)(46320.9,100.0)};
    \end{axis}
    \begin{axis}[
            name=potholes20,
            title=(b) Potholes 20,
            at=(potholes10.right of south east), anchor=left of south west,
            xmin=0,
            xmax=14560.5,
        ]
        \addplot[color=blue]
        coordinates {(4703.42,1.0)(5456.18,2.0)(5501.9,3.0)(5517.04,4.0)(5553.22,5.0)(5654.54,6.0)(5685.42,7.000000000000001)(5739.13,8.0)(5752.89,9.0)(5781.67,10.0)(5789.19,11.0)(5976.18,12.0)(6002.24,13.0)(6035.5,14.000000000000002)(6040.77,15.0)(6052.87,16.0)(6148.51,17.0)(6187.25,18.0)(6259.77,19.0)(6260.32,20.0)(6263.98,21.0)(6274.56,22.0)(6288.2,23.0)(6320.52,24.0)(6326.82,25.0)(6340.01,26.0)(6380.13,27.0)(6401.7,28.000000000000004)(6442.51,28.999999999999996)(6463.09,30.0)(6486.82,31.0)(6489.8,32.0)(6492.23,33.0)(6504.98,34.0)(6506.53,35.0)(6538.79,36.0)(6551.9,37.0)(6553.65,38.0)(6581.89,39.0)(6589.34,40.0)(6595.5,41.0)(6611.2,42.0)(6641.47,43.0)(6689.97,44.0)(6736.44,45.0)(6751.5,46.0)(6777.44,47.0)(6780.51,48.0)(6808.39,49.0)(6871.07,50.0)(6885.16,51.0)(6905.18,52.0)(6959.86,53.0)(7093.04,54.0)(7163.79,55.00000000000001)(7206.71,56.00000000000001)(7255.25,56.99999999999999)(7308.74,57.99999999999999)(7362.46,59.0)(7380.14,60.0)(7401.29,61.0)(7409.8,62.0)(7413.66,63.0)(7417.14,64.0)(7533.62,65.0)(7554.26,66.0)(7590.91,67.0)(7659.83,68.0)(7708.32,69.0)(7807.97,70.0)(7892.13,71.0)(7930.63,72.0)(7943.31,73.0)(8008.54,74.0)(8014.58,75.0)(8028.38,76.0)(8100.91,77.0)(8106.84,78.0)(8109.67,79.0)(8141.41,80.0)(8209.72,81.0)(8273.3,82.0)(8306.19,83.0)(8319.76,84.0)(8328.86,85.0)(8377.75,86.0)(8465.86,87.0)(8486.08,88.0)(8554.67,89.0)(8765.32,90.0)(8856.12,91.0)(9048.42,92.0)(9889.44,93.0)};
        \addplot[color=orange]
        coordinates {(6411.08,1.0)(6696.09,2.0)(6756.19,3.0)(6850.33,4.0)(7870.67,5.0)(7915.17,6.0)(7986.48,7.000000000000001)(8216.82,8.0)(8257.53,9.0)(8314.71,10.0)(8360.12,11.0)(8380.46,12.0)(8439.49,13.0)(8476.38,14.000000000000002)(8522.64,15.0)(8660.61,16.0)(8697.21,17.0)(8703.78,18.0)(8729.4,19.0)(8790.15,20.0)(8879.12,21.0)(8908.44,22.0)(9033.95,23.0)(9082.32,24.0)(9088.24,25.0)(9124.13,26.0)(9172.91,27.0)(9309.08,28.000000000000004)(9326.04,28.999999999999996)(9366.08,30.0)(9376.55,31.0)(9398.96,32.0)(9408.34,33.0)(9470.33,34.0)(9476.82,35.0)(9551.92,36.0)(9580.2,37.0)(9612.98,38.0)(9683.97,39.0)(9728.98,40.0)(9857.78,41.0)(9906.85,42.0)(9946.72,43.0)(9960.75,44.0)(9969.9,45.0)(10015.6,46.0)(10054.1,47.0)(10057.2,48.0)(10069.7,49.0)(10117.7,50.0)(10148.1,51.0)(10152.9,52.0)(10292.7,53.0)(10408.2,54.0)(10410.0,55.00000000000001)(10414.3,56.00000000000001)(10496.6,56.99999999999999)(10498.8,57.99999999999999)(10547.6,59.0)(10662.3,60.0)(10768.2,61.0)(10817.2,62.0)(10865.8,63.0)(10910.6,64.0)(10949.7,65.0)(10973.5,66.0)(10973.5,67.0)(11009.4,68.0)(11186.5,69.0)(11334.8,70.0)(11384.0,71.0)(11406.4,72.0)(11647.6,73.0)(11667.4,74.0)(11671.5,75.0)(11710.4,76.0)(11738.8,77.0)(11803.6,78.0)(11948.1,79.0)(12026.4,80.0)(12055.7,81.0)(12170.4,82.0)(12359.3,83.0)(12410.8,84.0)(12483.3,85.0)(12652.9,86.0)(12745.0,87.0)(12871.1,88.0)(13084.9,89.0)(13150.6,90.0)(13185.9,91.0)(13626.9,92.0)(13637.9,93.0)(13717.4,94.0)(13761.1,95.0)(13908.1,96.0)(14410.3,97.0)(14560.5,98.0)};
        \addplot[color=green!60!black]
        coordinates {(9057.92,1.0)(9384.76,2.0)(9385.45,3.0)(9417.38,4.0)(9472.19,5.0)(9503.38,6.0)(9515.26,7.000000000000001)(9531.1,8.0)(9638.64,9.0)(9711.3,10.0)(9818.85,11.0)(9841.93,12.0)(9921.57,13.0)(9929.38,14.000000000000002)(9981.96,15.0)(9991.47,16.0)(9997.52,17.0)(10067.2,18.0)(10079.1,19.0)(10092.8,20.0)(10112.6,21.0)(10145.5,22.0)(10193.0,23.0)(10196.4,24.0)(10201.6,25.0)(10273.0,26.0)(10329.1,27.0)(10379.8,28.000000000000004)(10431.6,28.999999999999996)(10446.7,30.0)(10466.0,31.0)(10485.8,32.0)(10493.0,33.0)(10557.8,34.0)(10568.8,35.0)(10630.3,36.0)(10645.0,37.0)(10650.7,38.0)(10675.1,39.0)(10682.0,40.0)(10683.4,41.0)(10696.8,42.0)(10731.6,43.0)(10794.4,44.0)(10807.3,45.0)(10812.1,46.0)(10814.0,47.0)(10831.4,48.0)(10864.5,49.0)(10944.8,50.0)(10954.7,51.0)(10967.5,52.0)(11046.2,53.0)(11049.7,54.0)(11059.7,55.00000000000001)(11060.1,56.00000000000001)(11084.3,56.99999999999999)(11101.3,57.99999999999999)(11116.1,59.0)(11119.1,60.0)(11186.2,61.0)(11214.8,62.0)(11229.0,63.0)(11312.7,64.0)(11327.1,65.0)(11386.1,66.0)(11398.2,67.0)(11424.7,68.0)(11434.2,69.0)(11508.9,70.0)(11511.7,71.0)(11512.9,72.0)(11559.5,73.0)(11622.4,74.0)(11721.5,75.0)(11765.2,76.0)(11775.5,77.0)(11867.3,78.0)(11886.1,79.0)(11943.2,80.0)(11951.9,81.0)(11956.0,82.0)(11974.6,83.0)(12002.9,84.0)(12014.0,85.0)(12114.5,86.0)(12120.2,87.0)(12136.7,88.0)(12157.7,89.0)(12207.3,90.0)(12259.0,91.0)(12326.8,92.0)(12353.5,93.0)(12445.4,94.0)(12454.7,95.0)(12468.2,96.0)(12553.8,97.0)(12757.6,98.0)(12766.9,99.0)(13323.3,100.0)};
    \end{axis}
    \begin{axis}[
            name=floor20,
            title=(d) Floor 20,
            at=(potholes20.below south west), anchor=above north west,
            xmin=0,
            xmax=39470.2,
        ]
        \addplot[color=blue]
        coordinates {(20941.4,1.0)(21299.1,2.0)(21327.6,3.0)(21693.2,4.0)(22207.6,5.0)(22328.9,6.0)(22407.5,7.000000000000001)(22505.8,8.0)(22560.8,9.0)(22669.0,10.0)(22695.8,11.0)(22804.2,12.0)(22898.9,13.0)(22904.4,14.000000000000002)(22905.1,15.0)(22921.0,16.0)(22950.1,17.0)(22956.4,18.0)(23049.6,19.0)(23053.9,20.0)(23087.4,21.0)(23088.7,22.0)(23221.4,23.0)(23267.0,24.0)(23270.0,25.0)(23331.1,26.0)(23356.4,27.0)(23380.2,28.000000000000004)(23421.5,28.999999999999996)(23433.9,30.0)(23531.2,31.0)(23542.0,32.0)(23545.9,33.0)(23579.5,34.0)(23590.5,35.0)(23609.3,36.0)(23630.1,37.0)(23647.1,38.0)(23708.0,39.0)(23708.6,40.0)(23753.7,41.0)(23760.8,42.0)(23765.6,43.0)(23847.1,44.0)(23891.6,45.0)(23945.0,46.0)(23949.2,47.0)(23952.3,48.0)(24037.7,49.0)(24056.9,50.0)(24076.4,51.0)(24077.4,52.0)(24077.4,53.0)(24168.3,54.0)(24219.2,55.00000000000001)(24225.7,56.00000000000001)(24229.2,56.99999999999999)(24237.8,57.99999999999999)(24321.0,59.0)(24375.6,60.0)(24377.9,61.0)(24427.3,62.0)(24567.8,63.0)(24594.3,64.0)(24602.7,65.0)(24657.2,66.0)(24667.4,67.0)(24695.3,68.0)(24702.7,69.0)(24751.3,70.0)(24759.2,71.0)(24763.6,72.0)(24842.4,73.0)(25035.6,74.0)(25087.8,75.0)(25089.5,76.0)(25195.8,77.0)(25235.3,78.0)(25344.1,79.0)(25376.9,80.0)(25597.2,81.0)(25603.5,82.0)(25697.4,83.0)(25782.5,84.0)(25845.9,85.0)(25846.4,86.0)(25890.9,87.0)(26012.8,88.0)(26027.9,89.0)(26164.8,90.0)(26646.8,91.0)(26704.8,92.0)(26872.8,93.0)(26980.3,94.0)(27058.4,95.0)(27097.4,96.0)(27254.4,97.0)(27614.8,98.0)(28333.2,99.0)(28797.7,100.0)};
        \addplot[color=orange]
        coordinates {};
        \addplot[color=green!60!black]
        coordinates {(24057.0,1.0)(24121.5,2.0)(24157.5,3.0)(24260.6,4.0)(24306.5,5.0)(24711.3,6.0)(25813.7,7.000000000000001)(25831.4,8.0)(25938.2,9.0)(26264.3,10.0)(26266.4,11.0)(26297.9,12.0)(26367.3,13.0)(26608.2,14.000000000000002)(26626.2,15.0)(26818.7,16.0)(26932.2,17.0)(26955.7,18.0)(27192.9,19.0)(27199.5,20.0)(27351.1,21.0)(27363.0,22.0)(27395.7,23.0)(27504.5,24.0)(27571.7,25.0)(27584.1,26.0)(28092.3,27.0)(28109.8,28.000000000000004)(28127.0,28.999999999999996)(28229.7,30.0)(28324.1,31.0)(28370.0,32.0)(28407.5,33.0)(28422.9,34.0)(28425.5,35.0)(28559.1,36.0)(28592.0,37.0)(28593.4,38.0)(28824.4,39.0)(28916.0,40.0)(29005.1,41.0)(29133.1,42.0)(29246.7,43.0)(29275.5,44.0)(29304.9,45.0)(29428.7,46.0)(29660.6,47.0)(29912.1,48.0)(29941.8,49.0)(30043.4,50.0)(30056.6,51.0)(30294.0,52.0)(30515.3,53.0)(30562.7,54.0)(30608.6,55.00000000000001)(30616.2,56.00000000000001)(30790.3,56.99999999999999)(31083.8,57.99999999999999)(31151.5,59.0)(31152.2,60.0)(31359.4,61.0)(31397.6,62.0)(31435.4,63.0)(31497.4,64.0)(31535.0,65.0)(31545.4,66.0)(31549.5,67.0)(31701.6,68.0)(31779.9,69.0)(31814.0,70.0)(31850.6,71.0)(31934.9,72.0)(31966.7,73.0)(32008.3,74.0)(32138.2,75.0)(32285.3,76.0)(32337.2,77.0)(32652.3,78.0)(32857.8,79.0)(33132.3,80.0)(33138.1,81.0)(33148.6,82.0)(33309.9,83.0)(33444.8,84.0)(33526.1,85.0)(33574.7,86.0)(33606.4,87.0)(33679.0,88.0)(33717.6,89.0)(33728.9,90.0)(33889.0,91.0)(33971.8,92.0)(34145.4,93.0)(34899.5,94.0)(35060.5,95.0)(35110.9,96.0)(35199.1,97.0)(36045.9,98.0)(37291.1,99.0)(39470.2,100.0)};
    \end{axis}
    \begin{axis}[
            name=bugtrap20,
            title=(f) Bugtrap 20,
            at=(floor20.below south west), anchor=above north west,
            xmin=0,
            xmax=18963.5,
        ]
        \addplot[color=blue]
        coordinates {(5355.15,1.0)(5581.63,2.0)(5751.07,3.0)(5776.01,4.0)(5781.53,5.0)(5852.02,6.0)(5863.29,7.000000000000001)(5929.15,8.0)(6102.77,9.0)(6122.02,10.0)(6125.21,11.0)(6153.69,12.0)(6161.46,13.0)(6168.49,14.000000000000002)(6193.82,15.0)(6206.18,16.0)(6240.53,17.0)(6252.92,18.0)(6270.35,19.0)(6273.52,20.0)(6281.39,21.0)(6308.31,22.0)(6347.3,23.0)(6370.06,24.0)(6393.03,25.0)(6426.04,26.0)(6474.26,27.0)(6486.56,28.000000000000004)(6502.63,28.999999999999996)(6539.21,30.0)(6568.52,31.0)(6580.89,32.0)(6613.19,33.0)(6669.44,34.0)(6691.78,35.0)(6697.56,36.0)(6714.07,37.0)(6742.32,38.0)(6820.55,39.0)(6848.86,40.0)(6908.75,41.0)(6927.32,42.0)(6928.05,43.0)(6971.93,44.0)(6984.23,45.0)(6993.68,46.0)(6997.98,47.0)(6997.98,48.0)(7004.18,49.0)(7014.01,50.0)(7025.46,51.0)(7028.79,52.0)(7033.35,53.0)(7056.17,54.0)(7088.33,55.00000000000001)(7120.12,56.00000000000001)(7146.95,56.99999999999999)(7219.74,57.99999999999999)(7222.66,59.0)(7245.15,60.0)(7253.98,61.0)(7261.17,62.0)(7276.26,63.0)(7320.35,64.0)(7343.45,65.0)(7358.31,66.0)(7420.52,67.0)(7439.68,68.0)(7456.66,69.0)(7488.68,70.0)(7516.07,71.0)(7556.05,72.0)(7563.08,73.0)(7565.63,74.0)(7582.72,75.0)(7634.2,76.0)(7682.31,77.0)(7691.89,78.0)(7695.61,79.0)(7708.91,80.0)(7773.98,81.0)(7781.99,82.0)(7792.76,83.0)(7797.94,84.0)(7799.0,85.0)(7803.58,86.0)(7811.85,87.0)(7815.65,88.0)(7865.51,89.0)(7898.45,90.0)(7918.75,91.0)(7985.37,92.0)(8126.2,93.0)(8131.74,94.0)(8509.47,95.0)(8819.71,96.0)(8976.77,97.0)(9176.8,98.0)(9225.69,99.0)(9952.23,100.0)};
        \addplot[color=orange]
        coordinates {(7200.21,1.0)(7281.03,2.0)(7309.66,3.0)(7373.26,4.0)(7454.63,5.0)(7683.31,6.0)(7728.55,7.000000000000001)(7742.91,8.0)(7986.73,9.0)(7992.56,10.0)(8021.32,11.0)(8190.9,12.0)(8250.75,13.0)(8260.06,14.000000000000002)(8360.95,15.0)(8387.57,16.0)(8631.37,17.0)(8701.78,18.0)(8749.65,19.0)(8837.46,20.0)(8842.31,21.0)(8979.33,22.0)(8986.95,23.0)(9021.5,24.0)(9029.54,25.0)(9058.86,26.0)(9115.81,27.0)(9137.71,28.000000000000004)(9163.24,28.999999999999996)(9347.74,30.0)(9365.41,31.0)(9378.45,32.0)(9392.34,33.0)(9412.48,34.0)(9413.59,35.0)(9444.6,36.0)(9488.13,37.0)(9571.32,38.0)(9680.92,39.0)(9718.35,40.0)(9775.86,41.0)(9868.95,42.0)(9875.3,43.0)(9904.34,44.0)(9911.7,45.0)(9948.49,46.0)(9999.85,47.0)(10002.1,48.0)(10012.9,49.0)(10046.7,50.0)(10143.4,51.0)(10160.5,52.0)(10288.2,53.0)(10296.7,54.0)(10324.1,55.00000000000001)(10358.1,56.00000000000001)(10447.4,56.99999999999999)(10468.0,57.99999999999999)(10478.9,59.0)(10672.0,60.0)(10701.1,61.0)(10774.7,62.0)(10776.9,63.0)(10814.1,64.0)(10823.4,65.0)(10827.2,66.0)(10970.8,67.0)(11060.5,68.0)(11082.7,69.0)(11159.8,70.0)(11478.4,71.0)(11501.7,72.0)(11641.5,73.0)(11704.5,74.0)(11774.1,75.0)(12050.0,76.0)(12148.6,77.0)(12317.4,78.0)(12717.0,79.0)(12751.2,80.0)(12980.1,81.0)(13050.7,82.0)(13132.9,83.0)(13151.0,84.0)(13265.6,85.0)(13315.3,86.0)(13381.1,87.0)(13711.4,88.0)(13776.2,89.0)(13778.0,90.0)(13894.0,91.0)(14307.8,92.0)(14629.6,93.0)(14894.2,94.0)(15021.7,95.0)(15198.2,96.0)(15199.5,97.0)(15555.5,98.0)(16603.1,99.0)(18963.5,100.0)};
        \addplot[color=green!60!black]
        coordinates {(11200.0,1.0)(11708.5,2.0)(12145.6,3.0)(12210.9,4.0)(12231.1,5.0)(12241.3,6.0)(12247.6,7.000000000000001)(12296.5,8.0)(12472.3,9.0)(12533.8,10.0)(12546.4,11.0)(12584.6,12.0)(12588.4,13.0)(12598.1,14.000000000000002)(12722.8,15.0)(12773.3,16.0)(12827.0,17.0)(12837.6,18.0)(12852.6,19.0)(12897.4,20.0)(12906.1,21.0)(12948.2,22.0)(12999.2,23.0)(13032.3,24.0)(13037.1,25.0)(13067.7,26.0)(13081.0,27.0)(13082.9,28.000000000000004)(13105.1,28.999999999999996)(13241.1,30.0)(13267.3,31.0)(13284.7,32.0)(13296.8,33.0)(13310.7,34.0)(13337.0,35.0)(13355.2,36.0)(13409.8,37.0)(13443.7,38.0)(13451.5,39.0)(13495.7,40.0)(13516.2,41.0)(13519.1,42.0)(13540.0,43.0)(13571.0,44.0)(13583.4,45.0)(13623.5,46.0)(13677.2,47.0)(13685.1,48.0)(13705.8,49.0)(13753.5,50.0)(13836.4,51.0)(13843.3,52.0)(13875.3,53.0)(14030.2,54.0)(14039.9,55.00000000000001)(14042.9,56.00000000000001)(14046.2,56.99999999999999)(14100.3,57.99999999999999)(14108.6,59.0)(14144.5,60.0)(14147.7,61.0)(14168.6,62.0)(14196.3,63.0)(14230.1,64.0)(14284.7,65.0)(14300.6,66.0)(14316.0,67.0)(14349.7,68.0)(14384.2,69.0)(14399.9,70.0)(14426.6,71.0)(14495.5,72.0)(14500.1,73.0)(14512.3,74.0)(14514.1,75.0)(14524.3,76.0)(14606.5,77.0)(14664.9,78.0)(14685.1,79.0)(14749.3,80.0)(14778.4,81.0)(14787.3,82.0)(14888.4,83.0)(14914.3,84.0)(14982.1,85.0)(15064.7,86.0)(15069.7,87.0)(15180.2,88.0)(15204.4,89.0)(15277.7,90.0)(15375.6,91.0)(15376.0,92.0)(15495.0,93.0)(15519.3,94.0)(15563.0,95.0)(15905.5,96.0)(15991.4,97.0)(16434.6,98.0)(16568.4,99.0)(17067.7,100.0)};
    \end{axis}
    \begin{axis}[
            name=doublebt20,
            title=(h) Double BT 20,
            at=(bugtrap20.below south west), anchor=above north west,
            xmin=0,
            xmax=49780.2
        ]
        \addplot[color=blue]
        coordinates {(22854.9,1.0)(23496.4,2.0)(24523.9,3.0)(24578.0,4.0)(24936.0,5.0)(24945.6,6.0)(24986.6,7.000000000000001)(25106.1,8.0)(25212.5,9.0)(25225.2,10.0)(25386.9,11.0)(25534.4,12.0)(25596.0,13.0)(25663.4,14.000000000000002)(25700.8,15.0)(26075.7,16.0)(26154.3,17.0)(26180.8,18.0)(26206.6,19.0)(26226.3,20.0)(26327.5,21.0)(26341.2,22.0)(26358.9,23.0)(26471.6,24.0)(26524.3,25.0)(26529.2,26.0)(26542.5,27.0)(26635.4,28.000000000000004)(26658.9,28.999999999999996)(26676.7,30.0)(26687.6,31.0)(26709.2,32.0)(26741.4,33.0)(26817.7,34.0)(26844.0,35.0)(26861.6,36.0)(26868.7,37.0)(26926.4,38.0)(26946.9,39.0)(26977.5,40.0)(26987.7,41.0)(27064.2,42.0)(27178.0,43.0)(27182.3,44.0)(27188.5,45.0)(27246.2,46.0)(27293.1,47.0)(27306.6,48.0)(27328.4,49.0)(27464.7,50.0)(27468.5,51.0)(27480.3,52.0)(27604.3,53.0)(27649.1,54.0)(27691.7,55.00000000000001)(27736.5,56.00000000000001)(27740.0,56.99999999999999)(27753.9,57.99999999999999)(27821.1,59.0)(27943.8,60.0)(28259.3,61.0)(28347.4,62.0)(28371.9,63.0)(28438.1,64.0)(28494.9,65.0)(28574.0,66.0)(28663.5,67.0)(28762.6,68.0)(28837.3,69.0)(28896.4,70.0)(29003.7,71.0)(29009.0,72.0)(29116.1,73.0)(29356.5,74.0)(29477.4,75.0)(29629.9,76.0)(29639.9,77.0)(29642.3,78.0)(29648.2,79.0)(29853.2,80.0)(30050.5,81.0)(30089.4,82.0)(30194.8,83.0)(30206.1,84.0)(30209.7,85.0)(30311.2,86.0)(30404.7,87.0)(30554.0,88.0)(30883.1,89.0)(31171.9,90.0)(31554.6,91.0)(31671.0,92.0)(31702.8,93.0)(32008.1,94.0)(32406.7,95.0)(32620.9,96.0)(32923.1,97.0)(33170.8,98.0)(33542.4,99.0)(34897.4,100.0)};
        \addplot[color=orange]
        coordinates {(31505.8,1.0)(32866.1,2.0)(35643.3,3.0)};
        \addplot[color=green!60!black]
        coordinates {(31260.1,1.0)(31489.9,2.0)(33591.8,3.0)(33937.4,4.0)(34034.2,5.0)(34076.7,6.0)(34131.4,7.000000000000001)(34197.4,8.0)(34546.3,9.0)(34586.5,10.0)(34786.6,11.0)(35080.5,12.0)(35157.8,13.0)(35177.3,14.000000000000002)(35179.0,15.0)(35225.5,16.0)(35562.3,17.0)(35642.4,18.0)(35681.6,19.0)(35740.2,20.0)(35913.8,21.0)(36029.8,22.0)(36307.3,23.0)(36656.2,24.0)(36711.7,25.0)(36791.3,26.0)(36901.1,27.0)(36906.7,28.000000000000004)(36926.1,28.999999999999996)(37078.0,30.0)(37129.1,31.0)(37239.0,32.0)(37789.6,33.0)(37790.8,34.0)(37845.9,35.0)(37857.9,36.0)(37965.2,37.0)(37979.1,38.0)(38039.0,39.0)(38143.2,40.0)(38160.7,41.0)(38218.7,42.0)(38369.1,43.0)(38418.9,44.0)(38620.1,45.0)(38651.8,46.0)(38710.5,47.0)(38752.7,48.0)(38765.1,49.0)(38808.2,50.0)(38909.8,51.0)(39018.2,52.0)(39124.5,53.0)(39207.0,54.0)(39560.6,55.00000000000001)(39852.1,56.00000000000001)(40018.7,56.99999999999999)(40119.6,57.99999999999999)(40120.4,59.0)(40257.7,60.0)(40281.5,61.0)(40325.3,62.0)(40433.0,63.0)(40445.9,64.0)(40490.7,65.0)(40714.6,66.0)(40739.5,67.0)(40888.6,68.0)(40957.0,69.0)(40966.5,70.0)(40979.9,71.0)(41010.2,72.0)(41014.1,73.0)(41077.2,74.0)(41146.8,75.0)(41160.0,76.0)(41194.3,77.0)(41202.8,78.0)(41474.2,79.0)(41653.8,80.0)(41825.5,81.0)(42076.6,82.0)(42300.1,83.0)(42338.1,84.0)(42479.1,85.0)(42606.7,86.0)(43390.2,87.0)(43403.3,88.0)(43416.1,89.0)(43457.8,90.0)(43707.3,91.0)(44449.5,92.0)(44707.7,93.0)(44907.6,94.0)(45512.5,95.0)(46657.5,96.0)(46865.9,97.0)(47833.8,98.0)(49049.6,99.0)(49780.2,100.0)};
    \end{axis}
\end{tikzpicture}
